The Quest for the Golden Activation Function

Deep Neural Networks have been shown to be beneficial for a variety of tasks, in particular allowing for end-to-end learning and reducing the requirement for manual design decisions. However, still many parameters have to be chosen in advance, also raising the need to optimize them. One important, but often ignored system parameter is the selection of a proper activation function. Thus, in this paper we target to demonstrate the importance of activation functions in general and show that for different tasks different activation functions might be meaningful. To avoid the manual design or selection of activation functions, we build on the idea of genetic algorithms to learn the best activation function for a given task. In addition, we introduce two new activation functions, ELiSH and HardELiSH, which can easily be incorporated in our framework. In this way, we demonstrate for three different image classification benchmarks that different activation functions are learned, also showing improved results compared to typically used baselines.

==> figures/DNN_Scheme.tex <==
\def\layersep{2cm}
\resizebox{0.9\textwidth}{!}
{
\begin{tikzpicture}[transform shape, shorten >=1pt,>=stealth,->,draw=black!65, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,draw=black!75,minimum size=17pt,inner sep=0pt]
    \tikzstyle{dot}=[circle,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron];
    \tikzstyle{output neuron}=[neuron];
    \tikzstyle{hidden neurons}=[neuron];
    %\tikzstyle{hidden dots}=[neuron, fill=blue!50];
    \tikzstyle{annot} = [text width=4em, text centered]

    % Draw the input layer nodes
    \foreach \name / \y in {1,...,4}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[input neuron, pin={[pin distance=1cm]left:$x_\y$}] (I-\name) at (0,-\y) {};

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,5}
        \path[yshift=0.5cm]
            node[hidden neurons] (H1-\name) at (\layersep,-\y cm) {};
            
    \foreach \name / \y in {1,...,5}
        \path[xshift=2cm]
            node[dot,right of=H1-\name] (Hd-\name) {$\dots$};
    
                
    \foreach \name / \y in {1,...,5}
        \path[xshift=2cm]
            node[hidden neurons, right of=Hd-\name] (H2-\name) {};
            

    % Draw the output layer node
    \foreach \i [count=\n] in {2,...,4}
        \node[output neuron,pin={[pin distance=1cm,pin edge={->}]right:$y_\n$}, right of=H2-\i] (O-\n) {};

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,5}
            \path (I-\source) edge (H1-\dest);

    % Connect every node in the hidden layer with every node in next
    % hidden layer.
    \foreach \source in {1,...,5}
        \foreach \dest in {1,...,5}
        {
            \path (H1-\source) edge (Hd-\dest);
            \path (Hd-\source) edge (H2-\dest);
         }   

    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,5}
        \foreach \dest in {1,...,3}
            \path (H2-\source) edge (O-\dest);

    % Annotate the layers
    \node[annot,text width=6em,above=0cm of Hd-1] (H-label) {Hidden layers};
    \node[annot,above left=-0.25cm and 1cm of H1-1] (I-label) {Input layer};
    \node[annot,above right =-0.25cm and 0.9cm of H2-1] (O-label) {Output layer};
    
    \draw[rounded corners=5pt,dotted,black] (-0.625,0.5) rectangle (0.625,-5);
    \draw[rounded corners=5pt,dotted,black] (1.25,0.5) rectangle (6.5,-5);
    \draw[rounded corners=5pt,dotted,black] (7.25,0.5) rectangle (8.5,-5);
\end{tikzpicture}
}

==> figures/ELU.tex <==
\begin{tikzpicture}[scale=2/3]
\begin{axis}
    [xmin=-4, xmax=3,
    ymin=-2, ymax=2,
    x=0.75cm,
    y=0.75cm,
    axis lines=center,
    axis on top=true]

    \addplot [mark=none,draw=red,ultra thick,domain=0:4] {\x};
    \addplot [mark=none,draw=red,ultra thick,domain=-10:0] {exp(\x)-1};
    
    %\node [right, blue] at (axis cs: 0.85,0.65) {$y = x$};
    %\node [right, blue] at (axis cs: -2,-1.25) {$y = e^x-1$};
    
    %% Add the asymptotes
   % \draw [blue, dotted, thick] (axis cs:-4,-1)-- (axis cs:0,-1);
\end{axis}
\end{tikzpicture}



==> figures/Relu.tex <==
\begin{tikzpicture}[scale=2/3]
    \begin{axis}
        [xmin=-3, xmax=3,
        ymin=-1.2, ymax=3,
        x=0.75cm,
        y=0.75cm,
        axis lines=center,
        axis on top=true]
        \addplot [mark=none,draw=red,ultra thick,domain=0:4] {\x};
        \addplot [mark=none,draw=red,ultra thick,domain=-10:0] {0};
        %\node [right, blue] at (axis cs: 0,1.79) {$y = max(x,0)$};
\end{axis}
\end{tikzpicture}

==> figures/cifar10-af1.tex <==
\begin{tikzpicture}[scale=2/3]
\begin{axis}
    [xmin=-7, xmax=3,
    ymin=-1.2, ymax=3,
    x=0.75cm,
    y=0.75cm,
    axis lines=center,
    axis on top=true]

    \addplot [mark=none,draw=red,ultra thick,domain=0:4] {x*2/(1+exp(-x))};
    \addplot [mark=none,draw=red,ultra thick,domain=-6.28:0] {sin(deg(x))};
    
    %% Add the asymptotes
    %\draw [blue, dotted, thick] (axis cs:-2,-0.33)-- (axis cs:0,-0.33);
    %\addplot[blue, dotted, ultra thick, domain=0:4] {x};
    
\end{axis}
\end{tikzpicture}


==> figures/cifar10-af2.tex <==
\begin{tikzpicture}[scale=2/3]
\begin{axis}
    [xmin=-6, xmax=3,
    ymin=-1.2, ymax=3,
    x=0.75cm,
    y=0.75cm,
    axis lines=center,
    axis on top=true]

    \addplot [mark=none,draw=red,ultra thick,domain=0:4] {x*1/(1+exp(-x))};
    \addplot [mark=none,draw=red,ultra thick,domain=-10:0] {(max(0, min(1, (x*1/(1+exp(-x)) + 1)/2))*(exp(x*1/(1+exp(-x)))-1)};
    % \addplot [mark=none,draw=blue,dotted,ultra thick,domain=-10:0] {x*1/(1+exp(-x))};
    % \addplot[blue, dotted,ultra thick, domain=0:4] {x};
\end{axis}
\end{tikzpicture}


==> figures/cifar10-af3.tex <==
\begin{tikzpicture}[scale=2/3]
\begin{axis}
    [xmin=-6, xmax=3,
    ymin=-1.2, ymax=3,
    x=0.75cm,
    y=0.75cm,
    axis lines=center,
    axis on top=true]

    \addplot [mark=none,draw=red,ultra thick,domain=0:4] {x*1/(1+exp(-x))};
    \addplot [mark=none,draw=red,ultra thick,domain=-6:0] {((exp(\x)-1)/(1+exp(-x)))};
    %% Add the asymptotes
    % \addplot [mark=none,draw=blue,dotted,ultra thick,domain=-10:0] {x*1/(1+exp(-x))};
     % \addplot[blue, dotted,ultra thick, domain=0:4] {x*1/(1+exp(-x))};
    %\addplot[blue, dotted,ultra thick, domain=0:4] {x};
\end{axis}
\end{tikzpicture}


==> figures/cifar10-af5.tex <==
\begin{tikzpicture}[scale=2/3]
\begin{axis}
    [xmin=-6, xmax=3,
    ymin=-1.2, ymax=3,
    x=0.75cm,
    y=0.75cm,
    axis lines=center,
    axis on top=true]

    \addplot [mark=none,draw=red,ultra thick,domain=0:4] {x};
    \addplot [mark=none,draw=red,ultra thick,domain=-6:0] {(exp(x)-1)*(1/(1+exp(-x)))*sin(deg(x))*(x/(1+exp(-x)))};
     % \addplot[blue, dotted,ultra thick, domain=0:4] {x*1/(1+exp(-x))};
    % \addplot [mark=none,draw=blue,dotted,ultra thick,domain=-10:0] {x*1/(1+exp(-x))};
\end{axis}
\end{tikzpicture}


==> figures/cifar100-af1.tex <==
\begin{tikzpicture}[scale=2/3]
\begin{axis}
    [xmin=-12.56, xmax=3,
    ymin=-1.2, ymax=3,
    x=0.5cm,
    y=0.5cm,
    axis lines=center,
    axis on top=true]

    \addplot [mark=none,draw=red,ultra thick,domain=0:4] {x*1/(1+exp(-x))};
    \addplot [mark=none,draw=red,ultra thick,domain=-12.56:0] {
    max(
        sin(deg(sin(deg(x)))),
        ( exp(sin(deg(x)))-1) * max(0, min(1, (sin(deg(x))+1)/2)) )
        )
    };
    % \addplot [mark=none,draw=blue,dotted,ultra thick,domain=0:4] {x};
\end{axis}
\end{tikzpicture}


==> figures/cifar100-af2.tex <==
\begin{tikzpicture}[scale=2/3]
\begin{axis}
    [xmin=-7, xmax=3,
    ymin=-1.2, ymax=3,
    x=0.75cm,
    y=0.75cm,
    axis lines=center,
    axis on top=true]

    \addplot [mark=none,draw=red,ultra thick,domain=0:4] {max(1.0507009873554804934193349852946*x,x+1.0507009873554804934193349852946*x)};
    \addplot [mark=none,draw=red,ultra thick,domain=-6.28:0] {sin(deg(x))};
    
    %% Add the asymptotes
    %\draw [blue, dotted, thick] (axis cs:-2,-0.33)-- (axis cs:0,-0.33);
    % \addplot[blue, dotted, ultra thick, domain=0:4] {x};
    
\end{axis}
\end{tikzpicture}


==> figures/cifar100-af4.tex <==
\begin{tikzpicture}[scale=2/3]
\begin{axis}
    [xmin=-12.56, xmax=3,
    ymin=-1.2, ymax=3,
    x=0.5cm,
    y=0.5cm,
    axis lines=center,
    axis on top=true]

    \addplot [mark=none,draw=red,ultra thick,domain=0:4] {max(1.0507009873554804934193349852946*x,x+1.0507009873554804934193349852946*x)};
    \addplot [mark=none,draw=red,ultra thick,domain=-12.56:0] {
    max(
        sin(deg(x)),
        ( exp(x)-1) * max(0, min(1, (x+1)/2)) )
        )
    };
    % \addplot [mark=none,draw=blue,dotted,ultra thick,domain=0:4] {x};
\end{axis}
\end{tikzpicture}


==> figures/cifar100-af5.tex <==
\begin{tikzpicture}[scale=2/3]
\begin{axis}
    [xmin=-4, xmax=3,
    ymin=-1.2, ymax=3,
    x=0.75cm,
    y=0.75cm,
    axis lines=center,
    axis on top=true]

    \addplot [mark=none,draw=red,ultra thick,domain=0:4] {max(x,sin(deg(x)))};
    \addplot [mark=none,draw=red,ultra thick,domain=-10:0] {(exp(x)-1)*(1/(1+exp(-x)))};
    %\addplot [mark=none,draw=blue,dotted,ultra thick,domain=-10:0] {x*1/(1+exp(-x))};
\end{axis}
\end{tikzpicture}


==> figures/derivative-elish.tex <==
\begin{tikzpicture}[scale=2/3]
\begin{axis}
    [xmin=-5, xmax=5,
    ymin=-2, ymax=6,
    x=0.75cm,
    y=0.75cm,
    axis lines=center,
    axis on top=true]
    \addplot [mark=none,draw=red,ultra thick,domain=0:5] {x*1/(1+exp(-x))};
     \addplot [mark=none,draw=red,ultra thick,domain=-10:0]{(exp(x)-1)*1/(1+exp(-x))};
   % \addplot [mark=none,draw=red,ultra thick,domain=-10:0] { x};
    \addplot [blue, dotted, ultra thick, domain=0:5]{(exp(-x)/(1+exp(-x))^2)*x+1/(1+exp(-x))};
     \addplot [blue, dotted, ultra thick, domain=-10:0]{(exp(-x)/(1+exp(-x))^2)*x+1/(1+exp(-x))};
\end{axis}
\end{tikzpicture}

==> figures/derivative-hardelish.tex <==
\begin{tikzpicture}[scale=2/3]
\begin{axis}
    [xmin=-5, xmax=4,
    ymin=-2, ymax=6,
    x=0.75cm,
    y=0.75cm,
    axis lines=center,
    axis on top=true]

    \addplot [mark=none,draw=red,ultra thick,domain=0:4] { max(0, min(1, (x+1)/2))*x};
    \addplot [mark=none,draw=red,ultra thick,domain=-10:0] {( exp(x)-1) * max(0, min(1, (x+1)/2))};
    \addplot [mark=none,draw=blue,dotted,ultra thick,domain=-2:0] {2.5*(exp(x)-1)+exp(x)*max(0, min(1, (x+1)/2))};
     \addplot [mark=none,draw=blue,dotted,ultra thick,domain=-6:-2] {exp(x)*max(0, min(1, (x+1)/2))};
    \addplot [mark=none,draw=blue,dotted,ultra thick,domain=0:2] { max(0, min(1, (x+1)/2))+2.5*x};
    \addplot [mark=none,draw=blue,dotted,ultra thick,domain=2:4] { max(0, min(1, (x+1)/2))};
   % \addplot[blue, dotted,ultra thick, domain=0:4] {x};
\end{axis}
\end{tikzpicture}


==> figures/elish.tex <==
\begin{tikzpicture}[scale=2/3]
\begin{axis}
    [xmin=-4, xmax=3,
    ymin=-1.2, ymax=3,
    x=0.75cm,
    y=0.75cm,
    axis lines=center,
    axis on top=true]
    \addplot [mark=none,draw=red,ultra thick,domain=0:4] {x*1/(1+exp(-x))};
    \addplot [mark=none,draw=red,ultra thick,domain=-10:0] {(exp(x)-1)*1/(1+exp(-x))};
    %derivative
    %\addplot [blue, dotted, ultra thick, domain=0:4] {x};
\end{axis}
\end{tikzpicture}

==> figures/hardelish.tex <==
\begin{tikzpicture}[scale=2/3]
\begin{axis}
    [xmin=-4, xmax=3,
    ymin=-1.2, ymax=3,
    x=0.75cm,
    y=0.75cm,
    axis lines=center,
    axis on top=true]

    \addplot [mark=none,draw=red,ultra thick,domain=0:4] { max(0, min(1, (x+1)/2))*x};
    \addplot [mark=none,draw=red,ultra thick,domain=-10:0] {( exp(x)-1) * max(0, min(1, (x+1)/2))};
    % \addplot [mark=none,draw=blue,dotted,ultra thick,domain=-10:0] {x*1/(1+exp(-x))};
    % \addplot[blue, dotted,ultra thick, domain=0:4] {x*1/(1+exp(-x))};
\end{axis}
\end{tikzpicture}


==> figures/hardelishtbl.tex <==
\begin{tikzpicture}[scale=2/3]
\begin{axis}
    [xmin=-4, xmax=3,
    ymin=-1.2, ymax=3,
    x=0.75cm,
    y=0.75cm,
    axis lines=center,
    axis on top=true]

    \addplot [mark=none,draw=red,ultra thick,domain=0:4] { max(0, min(1, (x+1)/2))*x};
    \addplot [mark=none,draw=red,ultra thick,domain=-10:0] {( exp(x)-1) * max(0, min(1, (x+1)/2))};
    %\addplot [mark=none,draw=blue,dotted,ultra thick,domain=-10:0] {x*1/(1+exp(-x))};
   % \addplot[blue, dotted,ultra thick, domain=0:4] {x*1/(1+exp(-x))};
\end{axis}
\end{tikzpicture}


==> figures/hardsigmoid.tex <==
\begin{tikzpicture}[scale=2/3]
\begin{axis}
    [xmin=-3, xmax=3,
    ymin=-2, ymax=2,
    x=0.75cm,
    y=0.75cm,
    axis lines=center,
    axis on top=true]
    \addplot [mark=none,draw=red,ultra thick,domain=0:6]{(  max(0, min(1, (x + 1)/2))};
    \addplot [mark=none,draw=red,ultra thick,domain=-10:0] {( max(0, min(1, (x + 1)/2))};
   % \addplot[blue, dotted, thick, domain=0:4] {x};
\end{axis}
\end{tikzpicture}



==> figures/imagenet-af1.tex <==
\begin{tikzpicture}[scale=2/3]
\begin{axis}
    [xmin=-4, xmax=3,
    ymin=-1.2, ymax=3,
    x=0.75cm,
    y=0.75cm,
    axis lines=center,
    axis on top=true]
    \addplot [mark=none,draw=red,ultra thick,domain=0:4] {min(\x,x*1/(1+exp(-x)))};
    \addplot [mark=none,draw=red,ultra thick,domain=-10:0] {( exp(x)-1) * max(0, min(1, (x+1)/2))};
    % \addplot [mark=none,draw=blue,dotted, ultra thick,domain=0:4] {\x};
    % \addplot [mark=none,draw=blue,dotted, ultra thick,domain=-4:0] {(x*1/(1+exp(-x)))};
\end{axis}
\end{tikzpicture}


==> figures/imagenet-af2.tex <==
\begin{tikzpicture}[scale=2/3]
\begin{axis}
    [xmin=-4, xmax=3,
    ymin=-1.2, ymax=3,
    x=0.75cm,
    y=0.75cm,
    axis lines=center,
    axis on top=true]
    \addplot [mark=none,draw=red,ultra thick,domain=0:4] {\x+(x*1/(1+exp(-x)))};
    \addplot [mark=none,draw=red,ultra thick,domain=-10:0] {min(0,(exp(x)-1)*1/(1+exp(-x)))};
    % \addplot [mark=none,draw=blue,dotted, ultra thick,domain=0:4] {\x};
    % \addplot [mark=none,draw=blue,dotted, ultra thick,domain=-4:0] {(x*1/(1+exp(-x)))};
\end{axis}
\end{tikzpicture}


==> figures/imagenet-af3.tex <==
\begin{tikzpicture}[scale=2/3]
\begin{axis}
    [xmin=-4, xmax=3,
    ymin=-1.2, ymax=3,
    x=0.75cm,
    y=0.75cm,
    axis lines=center,
    axis on top=true]
    \addplot [mark=none,draw=red,ultra thick,domain=0:4] {\x};
    \addplot [mark=none,draw=red,ultra thick,domain=-10:0] {( exp(x)-1) * max(0, min(1, (x+1)/2))};
    % \addplot [mark=none,draw=blue,dotted, ultra thick,domain=-4:0] {(x*1/(1+exp(-x)))};
\end{axis}
\end{tikzpicture}


==> figures/imagenet-af4.tex <==
\begin{tikzpicture}[scale=2/3]
\begin{axis}
    [xmin=-4, xmax=3,
    ymin=-1.2, ymax=3,
    x=0.75cm,
    y=0.75cm,
    axis lines=center,
    axis on top=true]
    \addplot [mark=none,draw=red,ultra thick,domain=0:4] {\x+(x*1/(1+exp(-x)))};
    \addplot [mark=none,draw=red,ultra thick,domain=-10:0] {x*1/(1+exp(-x))+min(0,(exp(x)-1)*1/(1+exp(-x)))};
   % \addplot [mark=none,draw=blue,dotted, ultra thick,domain=0:4] {\x};
    % \addplot [mark=none,draw=blue,dotted, ultra thick,domain=-4:0] {(x*1/(1+exp(-x)))};
\end{axis}
\end{tikzpicture}


==> figures/imagenet-af5.tex <==
\begin{tikzpicture}[scale=2/3]
\begin{axis}
    [xmin=-4, xmax=3,
    ymin=-1.2, ymax=3,
    x=0.75cm,
    y=0.75cm,
    axis lines=center,
    axis on top=true]

    \addplot [mark=none,draw=red,ultra thick,domain=0:4] {x*1/(1+exp(-x))};
    \addplot [mark=none,draw=red,ultra thick,domain=-4:0] {(x*1/(1+exp(-x)))^2};
    \addplot[blue, dotted,ultra thick, domain=0:4] {x};
\end{axis}
\end{tikzpicture}


==> figures/selu.tex <==
\begin{tikzpicture}[scale=2/3]
\begin{axis}
    [xmin=-4, xmax=3,
    ymin=-2, ymax=2,
    x=0.75cm,
    y=0.75cm,
    axis lines=center,
    axis on top=true]
    \addplot [mark=none,draw=red,ultra thick,domain=0:4] {1.0507009873554804934193349852946*x};
    \addplot [mark=none,draw=red,ultra thick,domain=-10:0] {1.0507009873554804934193349852946*1.6732632423543772848170429916717*(exp(\x)-1)};
\end{axis}
\end{tikzpicture}


==> figures/sigmoid.tex <==
\begin{tikzpicture}[scale=2/3]
\begin{axis}
  [xmin=-3, xmax=3,
    ymin=-2, ymax=2,
    x=0.75cm,
    y=0.75cm,
    axis lines=center,
    axis on top=true]
    \addplot [mark=none,draw=red,ultra thick,domain=0:6] {1/(1+exp(-x))};
    \addplot [mark=none,draw=red,ultra thick,domain=-10:0] {1/(1+exp(-x))};
\end{axis}
\end{tikzpicture}

==> figures/subfile-test.tex <==
\documentclass[../main1.tex]{subfiles}
\begin{document}

\begin{tikzpicture}[scale=2/3]
\begin{axis}
    [xmin=-5, xmax=5,
    ymin=-2, ymax=6,
    x=0.75cm,
    y=0.75cm,
    axis lines=center,
    axis on top=true]
    \addplot [mark=none,draw=red,ultra thick,domain=0:5] {x*1/(1+exp(-x))};
     \addplot [mark=none,draw=red,ultra thick,domain=-10:0]{(exp(x)-1)*1/(1+exp(-x))};
   % \addplot [mark=none,draw=red,ultra thick,domain=-10:0] { x};
    \addplot [blue, dotted, ultra thick, domain=0:5]{(exp(-x)/(1+exp(-x))^2)*x+1/(1+exp(-x))};
     \addplot [blue, dotted, ultra thick, domain=-10:0]{(exp(-x)/(1+exp(-x))^2)*x+1/(1+exp(-x))};
\end{axis}
\end{tikzpicture}

\end{document}


==> figures/swish.tex <==
\begin{tikzpicture}[scale=2/3]
\begin{axis}
    [xmin=-4, xmax=3,
    ymin=-1.2, ymax=3,
    x=0.75cm,
    y=0.75cm,
    axis lines=center,
    axis on top=true]

    \addplot [mark=none,draw=red,ultra thick,domain=0:4] {x*1/(1+exp(-x))};
    \addplot [mark=none,draw=red,ultra thick,domain=-4:0] {x*1/(1+exp(-x))};
    %\addplot[blue, dotted,ultra thick, domain=0:4] {x};
\end{axis}
\end{tikzpicture}

